On The Alignment Problem In Multi-Head Attention-Based Neural Machine Translation

This work investigates the alignment problem in state-of-the-art multi-head attention models based on the transformer architecture. We demonstrate that alignment extraction in transformer models can be improved by augmenting an additional alignment head to the multi-head source-to-target attention component. This is used to compute sharper attention weights. We describe how to use the alignment head to achieve competitive performance. To study the effect of adding the alignment head, we simulate a dictionary-guided translation task, where the user wants to guide translation using pre-defined dictionary entries. Using the proposed approach, we achieve up to $3.8$ % BLEU improvement when using the dictionary, in comparison to $2.4$ % BLEU in the baseline case. We also propose alignment pruning to speed up decoding in alignment-based neural machine translation (ANMT), which speeds up translation by a factor of $1.8$ without loss in translation performance. We carry out experiments on the shared WMT 2016 English$\to$Romanian news task and the BOLT Chinese$\to$English discussion forum task.

==> img/mh-attention-alignment-assisted.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzset{
        XOR/.style={
                draw,
                circle,
                append after command={
                [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
                (\tikzlastnode.north) edge (\tikzlastnode.south)
                (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    },
    do path picture/.style={%
            path picture={%
                        \pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
                        {\pgfpointanchor{path picture bounding box}{north east}}%
                        \pgfgetlastxy\x\y%
                        \tikzset{x=\x/2,y=\y/2}%
                        #1
                }
        },
        Wave/.style={
                draw,
                circle,
                do path picture={    
              \draw [line cap=round] (-3/4,0)
              sin (-3/8,1/2) cos (0,0) sin (3/8,-1/2) cos (3/4,0);
              }
        }
}



\tikzset{
        layer/.style={
                draw,
                fill=lightgray,
                rectangle,
                minimum width=1cm, 
                minimum height=2cm,
                rotate=0,
                font=\footnotesize,
                inner sep=0.1 cm,
                outer sep=0.1 cm
        },
        layer_flat/.style={
                draw,
                fill=lightgray,
                rectangle,
                minimum width=2cm, 
                minimum height=1cm,
                rotate=0,
                font=\footnotesize,
                inner sep=0.1 cm,
                outer sep=0.1 cm
        },
}

\begin{tikzpicture}[
	attention/.pic={
		\draw[fill=lightgray](0,3) rectangle (6,4) 
			node[pos=.5] {\small Scaled Dot-Product Attention};
		\foreach \x in {0, 2, 4} 
			\draw[fill=lightgray](\x + 0.5, 1) rectangle (\x+2, 2) 
				node[pos=.5] {\small Linear};
		\foreach \x in {0, 2, 4} 
			\draw[->] (\x + 1.25, 2) -- (\x + 1.25, 3);
	}
	]
	\tikzset{>=Stealth}
	\foreach \x in {0.5,0.25,0.0}\pic[opacity=1-\x] at (\x,\x){attention};	
	\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
		(6.15,3.5) -- (6.75,4.0) node [black,midway,xshift=0.6cm, yshift=-0.1cm] {\footnotesize $K$};


	%\node (V) at (1.5,0) {\small $V$};
	\node (V) at (1.5,0) {\small $h_1,h_2,...,h_J$};
	\draw[->] (V.north) -- ($(V) + (0,0.9)$);
	% \node (K) at (3.5,0) {\small $K$};
	\node (K) at (3.5,0) {\small $h_1,h_2,...,h_J$};
	\draw[->] (K.north) -- ($(K) + (0,0.9)$);
	%\node (Q) at (5.5,0) {\small $Q$};
	\node (Q) at (5.5,0) {\small $r_{i-1}$};	\foreach \x in {0.5,0.25,0.0}\draw[->,opacity=1-\x] (\x + 3, \x + 4) -- (\x + 3, 5);
	\draw[->] (Q.north) -- ($(Q) + (0,0.9)$);
	\draw[fill=lightgray] (2,5) rectangle (4,6) node[pos=.5] {\small Concat};
	\draw[->] (3,6) -- (3,6.5);
	\draw[fill=lightgray] (2,6.5) rectangle (4,7.5) node[pos=.5] {\small Linear};
	\draw[->] (3,7.5) -- (3,8);

	\node (V2) at (9,0) {\small $h_1,h_2,...,h_J$};
	\draw[->] (V2.north) -- (9, 0.9); 
	\draw[fill=lightgray] (8, 1) rectangle (10,2) node[pos=.5] {\small Alignment};
	\draw[->] (9,2) -- (9,5.5) node[pos=0.1,right]{\small $h_{b_i}$} -- (4, 5.5);

	\end{tikzpicture}


==> speed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(642,704){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(642,1109){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(642,1514){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(642,1920){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(642,2325){\makebox(0,0)[r]{\strut{}$2.1$}}%
      \put(642,2730){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(642,3135){\makebox(0,0)[r]{\strut{}$2.7$}}%
      \put(774,484){\makebox(0,0){\strut{}$0$}}%
      \put(1147,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(1520,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1892,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2265,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2638,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3011,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3383,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(3756,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4129,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(4261,1051){\makebox(0,0)[l]{\strut{}$22$}}%
      \put(4261,1746){\makebox(0,0)[l]{\strut{}$24$}}%
      \put(4261,2440){\makebox(0,0)[l]{\strut{}$26$}}%
      \put(4261,3135){\makebox(0,0)[l]{\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}speed-up factor}}}%
      \put(4594,1919){\rotatebox{-270}{\makebox(0,0){\strut{}BLEU[\%]}}}%
      \put(2451,154){\makebox(0,0){\strut{}threshold}}%
      \csname LTb\endcsname%
      \put(3142,2962){\makebox(0,0)[r]{\strut{}BLEU[\%]}}%
      \csname LTb\endcsname%
      \put(3142,2742){\makebox(0,0)[r]{\strut{}speed-up factor}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{_speed}}%
    \gplfronttext
  \end{picture}%
\endgroup

